Improved Maximin Share Guarantee for Additive Valuations

The maximin share ($\textsf{MMS}$) is the most prominent share-based fairness notion in the fair allocation of indivisible goods. Recent years have seen significant efforts to improve the approximation guarantees for $\textsf{MMS}$ for different valuation classes, particularly for additive valuations. For the additive setting, it has been shown that for some instances, no allocation can guarantee a factor better than $1-\tfrac{1}{n^4}$ of maximin share value to all agents. However, the best currently known algorithm achieves an approximation guarantee of $\tfrac{3}{4} + \tfrac{3}{3836}$ for $\textsf{MMS}$. In this work, we narrow this gap and improve the best-known approximation guarantee for $\textsf{MMS}$ to $\tfrac{10}{13}$.

==> src/tikz/bag-case1.tex <==

\begin{tikzpicture}[x=1.25cm, y=1.3cm, curve scale=1.25, good/.style={draw, rectangle, rounded corners=3pt,minimum width=1cm,minimum height=1cm,inner sep=2pt, font=\small}]
	\foreach \i/\label/\x/\gcol in {
		1/$\Sgood_1$/1/blue,
		2/$\Sgood_2$/2/red,
		3/$\Sgood_k$/3.5/green,
		4/$\Sgood_{\Snumb-1}$/5/orange,
		5/$\Sgood_{\Snumb}$/6/yellow,
		6/$\Sgood_{\Snumb+1}$/7.2/blue,
		7/$\Sgood_{\Snumb+2}$/8.2/red,
		8/$\Sgood_{\Snumb+k}$/9.7/green,
		9/$\Sgood_{2\Snumb-1}$/11.2/orange,
		10/$\Sgood_{2\Snumb}$/12.2/yellow,
		11/$\Sgood_{2\Snumb+1}$/13.4/yellow,
		12/$\Sgood_{2\Snumb+2}$/14.4/orange,
		13/$\Sgood_{3\Snumb-k+1}$/15.9/green,
		14/$\Sgood_{3\Snumb-1}$/17.4/red,
		15/$\Sgood_{3\Snumb}$/18.4/blue} {
		\node[good, fill=\gcol!30] (good\i) at (\x,0) {\label};
	}
	
	\curvedraw[blue, thick]{good1}{1.2}{2.0}{good6}{;}
	\curvedraw[red,  thick]{good2}{1.2}{-2.0}{good7}{;}
	\curvedraw[green,thick]{good3}{1.2}{2.0}{good8}{;}
	\curvedraw[orange,thick]{good4}{1.2}{-2.0}{good9}{;}
	\curvedraw[yellow,thick]{good5}{1.2}{2.0}{good10}{;}
	
	\curvedraw[blue, thick]{good6}{1.2}{2.4}{good15}{;}
	\curvedraw[red,  thick]{good7}{1.2}{-2.2}{good14}{;}
	\curvedraw[green,thick]{good8}{1.2}{2.0}{good13}{;}
	
	\curvedraw[orange,thick]{good9}{0.7}{-1.5}{good12}{;}
	\curvedraw[yellow,thick]{good10}{0.2}{1.0}{good11}{;}
	
	
	\foreach \i/\label/\x in {
		16/$\Sgood_{3\Snumb+1}$/19.5,
		17/$\Sgood_{3\Snumb+2}$/20.4,
		18/$\Sgood_{4\Snumb}$/21.6
	} {
		\node[good, scale=0.8, fill=gray!30] (good\i) at (\x,0) {\label};
	}
	
	\foreach \i/\label/\x in {
		19/$\Sgood_{4\Snumb+1}$/22.6,
		20/$\Sgood_{4\Snumb+2}$/23.4,
		21/$\Sgood_{m}$/24.6
	} {
		\node[good, scale=0.6, fill=gray!30] (good\i) at (\x,0) {\label};
	}
	
	\node at (2.75,0) {\(\dots\)};  % between g_2 and g_i
	\node at (4.25,0) {\(\dots\)};  % between g_i and g_{n-1}
	
	\node at (8.95,0) {\(\dots\)};  % between g_{n+2} and g_{n+i}
	\node at (10.45,0) {\(\dots\)};  % between g_{n+i} and g_{2n-1}
	
	\node at (15.1,0) {\(\dots\)};  % between g_{2n+2} and g_{3n-i+1}
	\node at (16.7,0) {\(\dots\)};  % between g_{3n-i+1} and g_{3n-1}
	
	\node at (21.0,0) {\(\dots\)};  % between g_{3n+1} and g_{4n}
	
	\node at (24.0,0) {\(\dots\)};  % between g_{3n+2} and g_{4n-1}
	
	\draw[decorate, thick, decoration={brace,mirror}] 
	(19.1, -0.5) -- (22.05, -0.5)
	node[midway, below=6pt, font=\large]{Special Bag-filling goods};
	
	\draw[decorate, thick, decoration={brace}] 
	(22.2, 0.5) -- (24.85, 0.5)
	node[midway, above=6pt, font=\large]{Bag-filling goods};
	
	
	\draw[dashed] (6.6,-0.6) -- (6.6,0.6);
	
	\draw[dashed] (12.8,-0.6) -- (12.8,0.6);
	
	\draw[dashed] (19.0,-0.6) -- (19.0,0.6);
	
	\draw[dashed] (22.15,-0.6) -- (22.15,0.6);
\end{tikzpicture}


==> src/tikz/bag-case2.tex <==

\begin{tikzpicture}[x=1.25cm, y=1.3cm, curve scale=1.25, good/.style={draw, rectangle, rounded corners=3pt,minimum width=1cm,minimum height=1cm,inner sep=2pt, font=\small}]
	\foreach \i/\label/\x/\gcol in {
		1/$\good_1$/1/blue,
		2/$\good_2$/2/red,
		3/$\good_k$/3.5/green,
		4/$\good_{\numb-1}$/5/orange,
		5/$\good_{\numb}$/6/yellow,
		6/$\good_{\numb+1}$/7.2/blue,
		7/$\good_{\numb+2}$/8.2/red,
		8/$\good_{\numb+k}$/9.7/green,
		9/$\good_{2\numb-1}$/11.2/orange,
		10/$\good_{2\numb}$/12.2/yellow} {
		\node[good, fill=\gcol!30] (good\i) at (\x,0) {\label};
	}
	
	\curvedraw[blue, thick]{good1}{1.2}{2.0}{good6}{;}
	\curvedraw[red,  thick]{good2}{1.2}{-2.0}{good7}{;}
	\curvedraw[green,thick]{good3}{1.2}{2.0}{good8}{;}
	\curvedraw[orange,thick]{good4}{1.2}{-2.0}{good9}{;}
	\curvedraw[yellow,thick]{good5}{1.2}{2.0}{good10}{;}
	
	
	\foreach \i/\label/\x in {
		11/$\good_{2\numb+1}$/13.3,
		12/$\good_{2\numb+2}$/14.2,
		13/$\good_{m-1}$/15.6,
		14/$\good_{m}$/16.5
	} {
		\node[good, scale=0.75, fill=gray!30] (good\i) at (\x,0) {\label};
	}
	
	\node at (2.75,0) {\(\dots\)};  % between g_2 and g_i
	\node at (4.25,0) {\(\dots\)};  % between g_i and g_{n-1}
	
	\node at (8.95,0) {\(\dots\)};  % between g_{n+1} and g_{n+i}
	\node at (10.45,0) {\(\dots\)};  % between g_{n+i} and g_{2n-1}
	
	\node at (14.9,0) {\(\dots\)};  % between g_{2n+2} and g_{m-1}
	
	\draw[decorate, thick, decoration={brace,mirror}] 
	(12.9, -0.5) -- (16.9, -0.5)
	node[midway, below=4pt, font=\small]{Bag-filling goods};
	
	\draw[dashed] (6.6,-0.6) -- (6.6,0.6);
	
	\draw[dashed] (12.8,-0.6) -- (12.8,0.6);
\end{tikzpicture}


==> src/tikz/bipartite/pr-2-1s.tex <==
% Automatically generated TikZ code for a bipartite graph
\begin{tikzpicture}[vertex/.style={draw, rectangle, rounded corners=3pt, font=\small}, top vertex/.style={vertex, minimum width=12mm, minimum height=8mm}, bottom vertex/.style={vertex, minimum width=8mm, minimum height=8mm}]
  \node[top vertex, fill=white] (t1) at (-1.00,1.50) {$g_{9}, g_{10}, g_{13}$};
  \node[top vertex, fill=white] (t2) at (1.00,1.50) {$g_{4}, g_{5}$};
  \node[bottom vertex, fill=white] (b1) at (-3.00,-1.50) {1};
  \node[bottom vertex, fill=white] (b2) at (-1.50,-1.50) {2};
  \node[bottom vertex, fill=white] (b3) at (0.00,-1.50) {3};
  \node[bottom vertex, fill=white] (b4) at (1.50,-1.50) {4};
  \node[bottom vertex, fill=white] (b5) at (3.00,-1.50) {5};
  \draw[blue, ultra thick] (t1) -- (b1);
  \draw (t2) -- (b1);
  \draw (t2) -- (b2);
  \draw (t2) -- (b3);
  \draw (t2) -- (b4);
  \draw[blue, ultra thick] (t2) -- (b5);
\end{tikzpicture}

==> src/tikz/bipartite/pr-2-1w.tex <==
% Automatically generated TikZ code for a bipartite graph
\begin{tikzpicture}[vertex/.style={draw, rectangle, rounded corners=3pt, font=\small}, top vertex/.style={vertex, minimum width=12mm, minimum height=8mm}, bottom vertex/.style={vertex, minimum width=8mm, minimum height=8mm}]
  \node[top vertex, fill=yellow!30] (t1) at (-1.00,1.50) {$g_{9}, g_{10}, g_{13}$};
  \node[top vertex, fill=yellow!30] (t2) at (1.00,1.50) {$g_{4}, g_{6}$};
  \node[bottom vertex, fill=yellow!30] (b1) at (-3.00,-1.50) {1};
  \node[bottom vertex, fill=white] (b2) at (-1.50,-1.50) {2};
  \node[bottom vertex, fill=white] (b3) at (0.00,-1.50) {3};
  \node[bottom vertex, fill=white] (b4) at (1.50,-1.50) {4};
  \node[bottom vertex, fill=white] (b5) at (3.00,-1.50) {5};
  \draw (t1) -- (b1);
  \draw (t2) -- (b1);
\end{tikzpicture}

==> src/tikz/bipartite/pr-3-1w.tex <==
% Automatically generated TikZ code for a bipartite graph
\begin{tikzpicture}[vertex/.style={draw, rectangle, rounded corners=3pt, font=\small}, top vertex/.style={vertex, minimum width=12mm, minimum height=8mm}, bottom vertex/.style={vertex, minimum width=8mm, minimum height=8mm}]
  \node[top vertex, fill=yellow!30] (t1) at (-2.00,1.50) {$g_{9}, g_{10}, g_{13}$};
  \node[top vertex, fill=white] (t2) at (0.00,1.50) {$g_{4}, g_{5}$};
  \node[top vertex, fill=yellow!30] (t3) at (2.00,1.50) {$g_{3}, g_{6}$};
  \node[bottom vertex, fill=yellow!30] (b1) at (-3.00,-1.50) {1};
  \node[bottom vertex, fill=white] (b2) at (-1.50,-1.50) {2};
  \node[bottom vertex, fill=white] (b3) at (0.00,-1.50) {3};
  \node[bottom vertex, fill=white] (b4) at (1.50,-1.50) {4};
  \node[bottom vertex, fill=white] (b5) at (3.00,-1.50) {5};
  \draw (t1) -- (b1);
  \draw (t2) -- (b1);
  \draw (t2) -- (b2);
  \draw (t2) -- (b3);
  \draw (t2) -- (b4);
  \draw (t2) -- (b5);
  \draw (t3) -- (b1);
\end{tikzpicture}

==> src/tikz/bipartite/pr-3-2w.tex <==
% Automatically generated TikZ code for a bipartite graph
\begin{tikzpicture}[vertex/.style={draw, rectangle, rounded corners=3pt, font=\small}, top vertex/.style={vertex, minimum width=12mm, minimum height=8mm}, bottom vertex/.style={vertex, minimum width=8mm, minimum height=8mm}]
  \node[top vertex, fill=yellow!30] (t1) at (-2.00,1.50) {$g_{9}, g_{10}, g_{13}$};
  \node[top vertex, fill=white] (t2) at (0.00,1.50) {$g_{4}, g_{5}$};
  \node[top vertex, fill=yellow!30] (t3) at (2.00,1.50) {$g_{7}, g_{8}, g_{11}$};
  \node[bottom vertex, fill=yellow!30] (b1) at (-3.00,-1.50) {1};
  \node[bottom vertex, fill=white] (b2) at (-1.50,-1.50) {2};
  \node[bottom vertex, fill=white] (b3) at (0.00,-1.50) {3};
  \node[bottom vertex, fill=white] (b4) at (1.50,-1.50) {4};
  \node[bottom vertex, fill=white] (b5) at (3.00,-1.50) {5};
  \draw (t1) -- (b1);
  \draw (t2) -- (b1);
  \draw (t2) -- (b2);
  \draw (t2) -- (b3);
  \draw (t2) -- (b4);
  \draw (t2) -- (b5);
  \draw (t3) -- (b1);
\end{tikzpicture}

==> src/tikz/bipartite/pr-3-3f.tex <==
% Automatically generated TikZ code for a bipartite graph
\begin{tikzpicture}[vertex/.style={draw, rectangle, rounded corners=3pt, font=\small}, top vertex/.style={vertex, minimum width=12mm, minimum height=8mm}, bottom vertex/.style={vertex, minimum width=8mm, minimum height=8mm}]
  \node[top vertex, fill=white] (t1) at (-2.00,1.50) {$g_{9}, g_{10}, g_{13}$};
  \node[top vertex, fill=white] (t2) at (0.00,1.50) {$g_{4}, g_{5}$};
  \node[top vertex, fill=white] (t3) at (2.00,1.50) {$g_{1}, g_{11}$};
  \node[bottom vertex, fill=white] (b1) at (-3.00,-1.50) {1};
  \node[bottom vertex, fill=white] (b2) at (-1.50,-1.50) {2};
  \node[bottom vertex, fill=white] (b3) at (0.00,-1.50) {3};
  \node[bottom vertex, fill=white] (b4) at (1.50,-1.50) {4};
  \node[bottom vertex, fill=white] (b5) at (3.00,-1.50) {5};
  \draw[blue, ultra thick] (t1) -- (b1);
  \draw (t2) -- (b1);
  \draw (t2) -- (b2);
  \draw (t2) -- (b3);
  \draw[blue, ultra thick] (t2) -- (b4);
  \draw (t2) -- (b5);
  \draw (t3) -- (b1);
  \draw[blue, ultra thick] (t3) -- (b5);
\end{tikzpicture}

==> src/tikz/bipartite/pr-3-3s.tex <==
% Automatically generated TikZ code for a bipartite graph
\begin{tikzpicture}[vertex/.style={draw, rectangle, rounded corners=3pt, font=\small}, top vertex/.style={vertex, minimum width=12mm, minimum height=8mm}, bottom vertex/.style={vertex, minimum width=8mm, minimum height=8mm}]
  \node[top vertex, fill=white] (t1) at (-2.00,1.50) {$g_{9}, g_{10}, g_{13}$};
  \node[top vertex, fill=white] (t2) at (0.00,1.50) {$g_{4}, g_{5}$};
  \node[top vertex, fill=white] (t3) at (2.00,1.50) {$g_{1}, g_{16}$};
  \node[bottom vertex, fill=white] (b1) at (-3.00,-1.50) {1};
  \node[bottom vertex, fill=white] (b2) at (-1.50,-1.50) {2};
  \node[bottom vertex, fill=white] (b3) at (0.00,-1.50) {3};
  \node[bottom vertex, fill=white] (b4) at (1.50,-1.50) {4};
  \node[bottom vertex, fill=white] (b5) at (3.00,-1.50) {5};
  \draw[blue, ultra thick] (t1) -- (b1);
  \draw (t2) -- (b1);
  \draw (t2) -- (b2);
  \draw (t2) -- (b3);
  \draw[blue, ultra thick] (t2) -- (b4);
  \draw (t2) -- (b5);
  \draw (t3) -- (b1);
  \draw[blue, ultra thick] (t3) -- (b5);
\end{tikzpicture}

==> src/tikz/bipartite/pr-3-3w.tex <==
% Automatically generated TikZ code for a bipartite graph
\begin{tikzpicture}[vertex/.style={draw, rectangle, rounded corners=3pt, font=\small}, top vertex/.style={vertex, minimum width=12mm, minimum height=8mm}, bottom vertex/.style={vertex, minimum width=8mm, minimum height=8mm}]
  \node[top vertex, fill=yellow!30] (t1) at (-2.00,1.50) {$g_{9}, g_{10}, g_{13}$};
  \node[top vertex, fill=white] (t2) at (0.00,1.50) {$g_{4}, g_{5}$};
  \node[top vertex, fill=yellow!30] (t3) at (2.00,1.50) {$g_{1}, g_{17}$};
  \node[bottom vertex, fill=yellow!30] (b1) at (-3.00,-1.50) {1};
  \node[bottom vertex, fill=white] (b2) at (-1.50,-1.50) {2};
  \node[bottom vertex, fill=white] (b3) at (0.00,-1.50) {3};
  \node[bottom vertex, fill=white] (b4) at (1.50,-1.50) {4};
  \node[bottom vertex, fill=white] (b5) at (3.00,-1.50) {5};
  \draw (t1) -- (b1);
  \draw (t2) -- (b1);
  \draw (t2) -- (b2);
  \draw (t2) -- (b3);
  \draw (t2) -- (b4);
  \draw (t2) -- (b5);
  \draw (t3) -- (b1);
\end{tikzpicture}

==> src/tikz/bipartite/pr-4-1w.tex <==
% Automatically generated TikZ code for a bipartite graph
\begin{tikzpicture}[vertex/.style={draw, rectangle, rounded corners=3pt, font=\small}, top vertex/.style={vertex, minimum width=12mm, minimum height=8mm}, bottom vertex/.style={vertex, minimum width=8mm, minimum height=8mm}]
  \node[top vertex, fill=yellow!30] (t1) at (-3.00,1.50) {$g_{9}, g_{10}, g_{13}$};
  \node[top vertex, fill=white] (t2) at (-1.00,1.50) {$g_{4}, g_{5}$};
  \node[top vertex, fill=white] (t3) at (1.00,1.50) {$g_{1}, g_{16}$};
  \node[top vertex, fill=yellow!30] (t4) at (3.00,1.50) {$g_{3}, g_{6}$};
  \node[bottom vertex, fill=yellow!30] (b1) at (-3.00,-1.50) {1};
  \node[bottom vertex, fill=white] (b2) at (-1.50,-1.50) {2};
  \node[bottom vertex, fill=white] (b3) at (0.00,-1.50) {3};
  \node[bottom vertex, fill=white] (b4) at (1.50,-1.50) {4};
  \node[bottom vertex, fill=white] (b5) at (3.00,-1.50) {5};
  \draw (t1) -- (b1);
  \draw (t2) -- (b1);
  \draw (t2) -- (b2);
  \draw (t2) -- (b3);
  \draw (t2) -- (b4);
  \draw (t2) -- (b5);
  \draw (t3) -- (b1);
  \draw (t3) -- (b5);
  \draw (t4) -- (b1);
\end{tikzpicture}

==> src/tikz/bipartite/pr-4-2w.tex <==
% Automatically generated TikZ code for a bipartite graph
\begin{tikzpicture}[vertex/.style={draw, rectangle, rounded corners=3pt, font=\small}, top vertex/.style={vertex, minimum width=12mm, minimum height=8mm}, bottom vertex/.style={vertex, minimum width=8mm, minimum height=8mm}]
  \node[top vertex, fill=yellow!30] (t1) at (-3.00,1.50) {$g_{9}, g_{10}, g_{13}$};
  \node[top vertex, fill=white] (t2) at (-1.00,1.50) {$g_{4}, g_{5}$};
  \node[top vertex, fill=white] (t3) at (1.00,1.50) {$g_{1}, g_{16}$};
  \node[top vertex, fill=yellow!30] (t4) at (3.00,1.50) {$g_{6}, g_{7}, g_{8}$};
  \node[bottom vertex, fill=yellow!30] (b1) at (-3.00,-1.50) {1};
  \node[bottom vertex, fill=white] (b2) at (-1.50,-1.50) {2};
  \node[bottom vertex, fill=white] (b3) at (0.00,-1.50) {3};
  \node[bottom vertex, fill=white] (b4) at (1.50,-1.50) {4};
  \node[bottom vertex, fill=white] (b5) at (3.00,-1.50) {5};
  \draw (t1) -- (b1);
  \draw (t2) -- (b1);
  \draw (t2) -- (b2);
  \draw (t2) -- (b3);
  \draw (t2) -- (b4);
  \draw (t2) -- (b5);
  \draw (t3) -- (b1);
  \draw (t3) -- (b5);
  \draw (t4) -- (b1);
\end{tikzpicture}

==> src/tikz/bipartite/pr-4-3w.tex <==
% Automatically generated TikZ code for a bipartite graph
\begin{tikzpicture}[vertex/.style={draw, rectangle, rounded corners=3pt, font=\small}, top vertex/.style={vertex, minimum width=12mm, minimum height=8mm}, bottom vertex/.style={vertex, minimum width=8mm, minimum height=8mm}]
  \node[top vertex, fill=yellow!30] (t1) at (-3.00,1.50) {$g_{9}, g_{10}, g_{13}$};
  \node[top vertex, fill=white] (t2) at (-1.00,1.50) {$g_{4}, g_{5}$};
  \node[top vertex, fill=yellow!30] (t3) at (1.00,1.50) {$g_{1}, g_{16}$};
  \node[top vertex, fill=yellow!30] (t4) at (3.00,1.50) {$g_{2}, g_{8}$};
  \node[bottom vertex, fill=yellow!30] (b1) at (-3.00,-1.50) {1};
  \node[bottom vertex, fill=white] (b2) at (-1.50,-1.50) {2};
  \node[bottom vertex, fill=white] (b3) at (0.00,-1.50) {3};
  \node[bottom vertex, fill=white] (b4) at (1.50,-1.50) {4};
  \node[bottom vertex, fill=yellow!30] (b5) at (3.00,-1.50) {5};
  \draw (t1) -- (b1);
  \draw (t2) -- (b1);
  \draw (t2) -- (b2);
  \draw (t2) -- (b3);
  \draw (t2) -- (b4);
  \draw (t2) -- (b5);
  \draw (t3) -- (b1);
  \draw (t3) -- (b5);
  \draw (t4) -- (b1);
  \draw (t4) -- (b5);
\end{tikzpicture}

==> src/tikz/bipartite/pr-4-s.tex <==
% Automatically generated TikZ code for a bipartite graph
\begin{tikzpicture}[vertex/.style={draw, rectangle, rounded corners=3pt, font=\small}, top vertex/.style={vertex, minimum width=12mm, minimum height=8mm}, bottom vertex/.style={vertex, minimum width=8mm, minimum height=8mm}]
  \node[top vertex, fill=white] (t1) at (-2.00,1.50) {$g_{9}, g_{10}, g_{13}$};
  \node[top vertex, fill=white] (t2) at (0.00,1.50) {$g_{4}, g_{5}$};
  \node[top vertex, fill=white] (t3) at (2.00,1.50) {$g_{1}, g_{16}$};
  \node[bottom vertex, fill=green!30] (b1) at (-3.00,-1.50) {1};
  \node[bottom vertex, fill=green!30] (b2) at (-1.50,-1.50) {2};
  \node[bottom vertex, fill=red!30] (b3) at (0.00,-1.50) {3};
  \node[bottom vertex, fill=green!30] (b4) at (1.50,-1.50) {4};
  \node[bottom vertex, fill=green!30] (b5) at (3.00,-1.50) {5};
  \draw[blue, ultra thick] (t1) -- (b1);
  \draw (t2) -- (b1);
  \draw (t2) -- (b2);
  \draw[blue, ultra thick] (t2) -- (b3);
  \draw (t2) -- (b4);
  \draw (t2) -- (b5);
  \draw (t3) -- (b1);
  \draw[blue, ultra thick] (t3) -- (b5);
\end{tikzpicture}
